RoboFACTS: A Declarative Experiment Design Framework for Multi-Robot Trials in Simulation and on Hardware

Results in multi-robot research come from trials, in simulation and with physical robots. The conditions of each trial are often tracked by hand, so a trial that did not run as declared can still count as evidence and change the reported result without anyone noticing. We present RoboFACTS (Factors, A Contract, and checked Trials in Simulation and on hardware), a declarative experiment design framework. The researcher declares the factors of an experiment, their levels, and the fields that every trial must record. The framework plans the trials that are still missing, checks the setup before each trial and the recording after it, and counts only the trials that pass, in simulation and on hardware. We evaluated it with ROS 2 in four studies, in our laboratory with a quadruped robot and small drones and in simulation. In the laboratory, the checks rejected trials whose software had exited normally, and counting them would have raised the measured error of one condition by 7%. With faults injected on real robots and in simulated teams of up to 20 robots, the checks refused every faulty attempt, and in the teams the record named the faulty robot in almost every case. Faults that no working check covered were counted and changed the result. The share of laboratory recordings with a complete record rose from 6.3% to 86.2%, in part because no contract existed before. Large language models (LLMs) matched the requested design in every declaration but not in every free-form script, and an LLM coding agent declared and ran a new experiment from the documentation alone. A counted trial can be wrong only in a factor that no working check covers, and every failure we observe becomes a new check. The framework is open source, and its core fits any experiment that software runs, because it needs only a command that starts the experiment, a recorder, and a script for each check.

==> figures/fig_loop.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    lane/.style={draw=black!20, fill=black!3},
    box/.style={draw, rounded corners=1.5pt, align=center, inner sep=2pt, minimum height=0.62cm, fill=white},
    decl/.style={box, fill=blue!8},
    check/.style={box, fill=orange!12},
    rec/.style={box, fill=green!10},
    stopb/.style={box, fill=red!8},
    arr/.style={-{Stealth[length=1.6mm]}, thick},
    lbl/.style={font=\sffamily\tiny, text=black!65},
    lane label/.style={font=\sffamily\tiny\bfseries, text=black!55, align=right},
]
\def\W{9.5}
\foreach \y in {0, -1.2, -2.4} { \fill[lane] (0,\y+0.55) rectangle (\W,\y-0.55); }
\node[lane label, anchor=north east] at (\W-0.03,0.55) {Operator};
\node[lane label, anchor=north east] at (\W-0.03,-0.65) {Control computer};
\node[lane label, anchor=south east] at (\W-0.03,-2.93) {Trial computer\\(lab PC or robot)};
\foreach \x/\t in {1.1/Declare and plan, 2.7/Gate, 4.35/Run, 5.95/Verify, 8.15/Count} {
    \node[font=\sffamily\tiny\bfseries, anchor=base] at (\x,-3.3) {\t};
}
\node[decl, text width=1.55cm] (decl) at (1.1,0) {declare factors\\and campaign};
\node[decl, text width=1.55cm] (camp) at (1.1,-1.2) {plan the trials\\still missing};
\node[check, minimum width=1.2cm, minimum height=3.3cm] (gate) at (2.7,-1.2) {};
\node[align=center] at (2.7,0) {operator\\confirms};
\node[align=center, lbl] at (2.7,-1.2) {result stored\\with the trial};
\node[align=center] at (2.7,-2.4) {automatic\\checks};
\node[stopb, text width=1.25cm] (stop) at (4.35,0) {operator\\stop};
\node[rec, text width=1.25cm] (run) at (4.35,-2.4) {trial runs,\\data recorded};
\node[check, text width=1.2cm] (ver) at (5.95,-2.4) {check the\\recording};
\node[stopb, text width=1.2cm] (quar) at (5.95,0) {excluded,\\with reason};
\node[rec, text width=1.45cm] (idx) at (7.45,-1.3) {coverage index};
\node[decl, text width=0.85cm] (ana) at (8.95,-1.3) {analyses};
\draw[arr] (decl) -- (camp);
\draw[arr] (camp.east) -- (gate.west |- camp.east);
\draw[arr] (gate.east |- run.west) -- node[lbl, above] {GO} (run.west);
\draw[arr, dashed] (stop.south) -- node[lbl, right, pos=0.5] {abort} (run.north);
\draw[arr, dashed] (stop.east) -- (quar.west);
\draw[arr] (run) -- (ver);
\draw[arr] (ver.north) -- node[lbl, right, pos=0.55] {fail} (quar.south);
\draw[arr] (ver.east) -- (7.1,-2.4) -- node[lbl, right, pos=0.45] {pass} (7.1,0 |- idx.south);
\draw[arr] (idx) -- (ana);
\draw[arr] (idx.north) -- (7.45,0.78) -- node[lbl, above, pos=0.5] {next campaign: the conditions still missing} (1.1,0.78) -- (decl.north);
\end{tikzpicture}

